Driver Distraction Identification with an Ensemble of Convolutional Neural Networks

The World Health Organization (WHO) reported 1.25 million deaths yearly due to road traffic accidents worldwide and the number has been continuously increasing over the last few years. Nearly fifth of these accidents are caused by distracted drivers. Existing work of distracted driver detection is concerned with a small set of distractions (mostly, cell phone usage). Unreliable ad-hoc methods are often used.In this paper, we present the first publicly available dataset for driver distraction identification with more distraction postures than existing alternatives. In addition, we propose a reliable deep learning-based solution that achieves a 90% accuracy. The system consists of a genetically-weighted ensemble of convolutional neural networks, we show that a weighted ensemble of classifiers using a genetic algorithm yields in a better classification confidence. We also study the effect of different visual elements in distraction detection by means of face and hand localizations, and skin segmentation. Finally, we present a thinned version of our ensemble that could achieve 84.64% classification accuracy and operate in a real-time environment.

==> figures/averaging_analysis.tikz <==
\begin{tikzpicture}

\pgfplotsset{
    scale only axis,
    %scaled x ticks=base 10:3,
    %xmin=0, xmax=0.06
}

\begin{axis}[
  axis y line*=left,
  %ymin=0, ymax=80,
  xlabel=$M$ {[Seconds]},
  ylabel=Accuracy {[\%]},
]
\addplot[smooth,mark=.,blue]
  coordinates{
    (0.03333333333, 85.93767966)
    (0.06666666667, 86.11015293)
    (0.1, 86.2251351)
    (0.1333333333, 86.08715649)
    (0.1666666667, 86.09865471)
    (0.2, 86.11015293)
    (0.2333333333, 86.14464758)
    (0.2666666667, 86.23663332)
    (0.3, 86.19064045)
    (0.3333333333, 86.43210302)
    (0.3666666667, 86.50109233)
    (0.4, 86.52408877)
    (0.4333333333, 86.52408877)
    (0.4666666667, 86.43210302)
    (0.5, 86.42060481)
    (0.5333333333, 86.51259055)
    (0.5666666667, 86.43210302)
    (0.6, 86.46659768)
    (0.6333333333, 86.44360124)
    (0.6666666667, 86.36311372)
    (0.7, 86.37461194)
    (0.7333333333, 86.46659768)
    (0.7666666667, 86.4780959)
    (0.8, 86.51259055)
    (0.8333333333, 86.48959411)
    (0.8666666667, 86.46659768)
    (0.9, 86.55858342)
    (0.9333333333, 86.71955847)
    (0.9666666667, 86.89203174)
    (1, 86.96102104)
    (1.033333333, 87.21398183)
    (1.066666667, 87.40945154)
    (1.1, 87.50143728)
    (1.133333333, 87.59342302)
    (1.166666667, 87.86938025)
    (1.2, 88.08784638)
    (1.233333333, 88.08784638)
    (1.266666667, 88.11084282)
    (1.3, 88.05335173)
    (1.333333333, 88.08784638)
    (1.366666667, 87.97286421)
    (1.4, 88.0993446)
    (1.433333333, 88.06484995)
    (1.466666667, 88.01885708)
    (1.5, 87.97286421)
    (1.533333333, 88.13383925)
    (1.566666667, 88.13383925)
    (1.6, 88.08784638)
    (1.633333333, 88.26031965)
    (1.666666667, 88.20282856)
    (1.7, 88.08784638)
    (1.733333333, 87.97286421)
    (1.766666667, 88.04185351)
    (1.8, 88.03035529)
    (1.833333333, 88.05335173)
    (1.866666667, 87.93836955)
    (1.9, 87.94986777)
    (1.933333333, 87.9038749)
    (1.966666667, 87.9038749)
    (2, 87.99586064)
    (2.033333333, 88.06484995)
    (2.066666667, 87.99586064)
    (2.1, 88.12234104)
    (2.133333333, 88.16833391)
    (2.166666667, 88.14533747)
    (2.2, 88.14533747)
    (2.233333333, 88.26031965)
    (2.266666667, 88.27181787)
    (2.3, 88.27181787)
    (2.333333333, 88.28331609)
    (2.366666667, 88.38680005)
    (2.4, 88.38680005)
    (2.433333333, 88.36380361)
    (2.466666667, 88.36380361)
    (2.5, 88.27181787)
    (2.533333333, 88.15683569)
    (2.566666667, 88.12234104)
    (2.6, 88.12234104)
    (2.633333333, 88.16833391)
    (2.666666667, 88.20282856)
    (2.7, 88.21432678)
    (2.733333333, 88.21432678)
    (2.766666667, 88.19133034)
    (2.8, 88.20282856)
    (2.833333333, 88.225825)
    (2.866666667, 88.38680005)
    (2.9, 88.52477866)
    (2.933333333, 88.49028401)
    (2.966666667, 88.49028401)
    (3, 88.50178222)
    (3.033333333, 88.4212947)
    (3.066666667, 88.67425549)
    (3.1, 88.69725193)
    (3.133333333, 88.7432448)
    (3.166666667, 88.72024836)
    (3.2, 88.75474301)
    (3.233333333, 89.15718064)
    (3.266666667, 89.14568242)
    (3.3, 89.53662182)
    (3.333333333, 89.51362539)
    (3.366666667, 89.46763252)
    (3.4, 89.43313786)
    (3.433333333, 89.38714499)
    (3.466666667, 89.36414856)
    (3.5, 89.34115212)
    (3.533333333, 89.30665747)
    (3.566666667, 89.27216281)
    (3.6, 89.22616994)
    (3.633333333, 89.21467173)
    (3.666666667, 89.19167529)
    (3.7, 89.16867885)
    (3.733333333, 89.30665747)
    (3.766666667, 89.50212717)
    (3.8, 89.59411291)
    (3.833333333, 89.53662182)
    (3.866666667, 89.49062895)
    (3.9, 89.42163965)
    (3.933333333, 89.3296539)
    (3.966666667, 89.27216281)
    (4, 89.22616994)
    (4.033333333, 89.18017707)
    (4.066666667, 89.19167529)
    (4.1, 89.16867885)
    (4.133333333, 89.12268598)
    (4.166666667, 89.30665747)
    (4.2, 89.24916638)
    (4.233333333, 89.20317351)
    (4.266666667, 89.09968955)
    (4.3, 89.00770381)
    (4.333333333, 88.50178222)
    (4.366666667, 88.35230539)
    (4.4, 88.24882143)
    (4.433333333, 88.19133034)
    (4.466666667, 88.14533747)
    (4.5, 88.07634817)
    (4.533333333, 88.03035529)
    (4.566666667, 87.96136599)
    (4.6, 87.91537312)
    (4.633333333, 87.85788203)
    (4.666666667, 87.7773945)
    (4.7, 87.73140163)
    (4.733333333, 87.65091411)
    (4.766666667, 87.60492124)
    (4.8, 87.53593193)
    (4.833333333, 87.45544441)
    (4.866666667, 87.42094975)
    (4.9, 87.39795332)
    (4.933333333, 87.37495688)
    (4.966666667, 87.74289985)
    (5, 87.68540876)
    (5.033333333, 87.63941589)
    (5.066666667, 87.61641945)
    (5.1, 87.59342302)
    (5.133333333, 87.65091411)
    (5.166666667, 87.60492124)
    (5.2, 87.57042658)
    (5.233333333, 87.52443371)
    (5.266666667, 87.50143728)
    (5.3, 87.45544441)
    (5.333333333, 87.42094975)
    (5.366666667, 87.37495688)
    (5.4, 87.34046223)
    (5.433333333, 87.30596758)
    (5.466666667, 87.29446936)
    (5.5, 87.2599747)
    (5.533333333, 87.24847649)
    (5.566666667, 87.21398183)
    (5.6, 87.17948718)
    (5.633333333, 87.13349431)
    (5.666666667, 87.11049787)
    (5.7, 87.01851213)
    (5.733333333, 86.89203174)
    (5.766666667, 86.8690353)
    (5.8, 86.85753708)
    (5.833333333, 86.80004599)
    (5.866666667, 86.76555134)
    (5.9, 86.70806025)
    (5.933333333, 86.66206738)
    (5.966666667, 86.60457629)
    (6, 86.57008164)
    (6.033333333, 86.51259055)
    (6.066666667, 86.45509946)
    (6.1, 86.37461194)
    (6.133333333, 86.34011728)
    (6.166666667, 86.23663332)
    (6.2, 86.21363689)
    (6.233333333, 86.1561458)
    (6.266666667, 86.0296654)
    (6.3, 85.99517075)
    (6.333333333, 85.94917788)
    (6.366666667, 85.92618144)
    (6.4, 85.88018857)
    (6.433333333, 85.86869035)
    (6.466666667, 85.8341957)
    (6.5, 85.82269748)
    (6.533333333, 85.77670461)
    (6.566666667, 85.77670461)
    (6.6, 85.71921352)
    (6.633333333, 85.69621709)
    (6.666666667, 85.638726)
}; \label{plot_one}
\addlegendentry{Accuracy{[\%]}}
\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  %ymin=0, ymax=100,
  %ylabel=y-axis 2
  yticklabels={,,}
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Accuracy {[\%]}}
\addplot[smooth,mark=.,red]
  coordinates{
    (0.03333333333, 0.04654674777)
    (0.06666666667, 0.04796390563)
    (0.1, 0.04940923171)
    (0.1333333333, 0.05088268558)
    (0.1666666667, 0.05238419965)
    (0.2, 0.05391367843)
    (0.2333333333, 0.05547099785)
    (0.2666666667, 0.05705600453)
    (0.3, 0.05866851519)
    (0.3333333333, 0.06030831594)
    (0.3666666667, 0.06197516176)
    (0.4, 0.06366877586)
    (0.4333333333, 0.06538884921)
    (0.4666666667, 0.06713503997)
    (0.5, 0.06890697307)
    (0.5333333333, 0.07070423978)
    (0.5666666667, 0.07252639729)
    (0.6, 0.0743729684)
    (0.6333333333, 0.07624344122)
    (0.6666666667, 0.07813726888)
    (0.7, 0.08005386937)
    (0.7333333333, 0.08199262534)
    (0.7666666667, 0.08395288402)
    (0.8, 0.08593395712)
    (0.8333333333, 0.0879351209)
    (0.8666666667, 0.08995561613)
    (0.9, 0.09199464828)
    (0.9333333333, 0.09405138763)
    (0.9666666667, 0.09612496949)
    (1, 0.09821449451)
    (1.033333333, 0.100319029)
    (1.066666667, 0.1024376053)
    (1.1, 0.1045692223)
    (1.133333333, 0.1067128459)
    (1.166666667, 0.1088674097)
    (1.2, 0.1110318153)
    (1.233333333, 0.1132049336)
    (1.266666667, 0.1153856051)
    (1.3, 0.1175726407)
    (1.333333333, 0.1197648229)
    (1.366666667, 0.1219609066)
    (1.4, 0.12415962)
    (1.433333333, 0.1263596658)
    (1.466666667, 0.1285597224)
    (1.5, 0.1307584449)
    (1.533333333, 0.1329544662)
    (1.566666667, 0.1351463989)
    (1.6, 0.137332836)
    (1.633333333, 0.1395123527)
    (1.666666667, 0.1416835076)
    (1.7, 0.1438448443)
    (1.733333333, 0.1459948931)
    (1.766666667, 0.1481321723)
    (1.8, 0.1502551901)
    (1.833333333, 0.152362446)
    (1.866666667, 0.1544524329)
    (1.9, 0.1565236382)
    (1.933333333, 0.1585745465)
    (1.966666667, 0.1606036404)
    (2, 0.1626094031)
    (2.033333333, 0.16459032)
    (2.066666667, 0.1665448803)
    (2.1, 0.1684715793)
    (2.133333333, 0.1703689203)
    (2.166666667, 0.1722354159)
    (2.2, 0.1740695909)
    (2.233333333, 0.1758699833)
    (2.266666667, 0.1776351469)
    (2.3, 0.1793636529)
    (2.333333333, 0.1810540916)
    (2.366666667, 0.182705075)
    (2.4, 0.184315238)
    (2.433333333, 0.1858832406)
    (2.466666667, 0.1874077697)
    (2.5, 0.1888875409)
    (2.533333333, 0.1903213003)
    (2.566666667, 0.1917078265)
    (2.6, 0.1930459317)
    (2.633333333, 0.1943344642)
    (2.666666667, 0.1955723095)
    (2.7, 0.196758392)
    (2.733333333, 0.1978916768)
    (2.766666667, 0.1989711708)
    (2.8, 0.1999959245)
    (2.833333333, 0.2009650333)
    (2.866666667, 0.2018776387)
    (2.9, 0.2027329298)
    (2.933333333, 0.2035301441)
    (2.966666667, 0.2042685693)
    (3, 0.2049475436)
    (3.033333333, 0.2055664571)
    (3.066666667, 0.2061247528)
    (3.1, 0.2066219273)
    (3.133333333, 0.2070575313)
    (3.166666667, 0.2074311707)
    (3.2, 0.2077425072)
    (3.233333333, 0.2079912583)
    (3.266666667, 0.2081771982)
    (3.3, 0.208300158)
    (3.333333333, 0.2083600259)
    (3.366666667, 0.2083567476)
    (3.4, 0.208290326)
    (3.433333333, 0.2081608215)
    (3.466666667, 0.2079683518)
    (3.5, 0.2077130918)
    (3.533333333, 0.207395273)
    (3.566666667, 0.2070151837)
    (3.6, 0.2065731683)
    (3.633333333, 0.2060696265)
    (3.666666667, 0.2055050131)
    (3.7, 0.2048798373)
    (3.733333333, 0.2041946617)
    (3.766666667, 0.2034501015)
    (3.8, 0.2026468236)
    (3.833333333, 0.201785546)
    (3.866666667, 0.2008670359)
    (3.9, 0.1998921094)
    (3.933333333, 0.1988616297)
    (3.966666667, 0.1977765063)
    (4, 0.1966376932)
    (4.033333333, 0.1954461879)
    (4.066666667, 0.1942030297)
    (4.1, 0.1929092981)
    (4.133333333, 0.1915661116)
    (4.166666667, 0.1901746259)
    (4.2, 0.1887360322)
    (4.233333333, 0.1872515554)
    (4.266666667, 0.1857224527)
    (4.3, 0.1841500115)
    (4.333333333, 0.1825355478)
    (4.366666667, 0.1808804043)
    (4.4, 0.1791859485)
    (4.433333333, 0.1774535709)
    (4.466666667, 0.1756846831)
    (4.5, 0.1738807159)
    (4.533333333, 0.1720431172)
    (4.566666667, 0.1701733503)
    (4.6, 0.1682728921)
    (4.633333333, 0.1663432308)
    (4.666666667, 0.164385864)
    (4.7, 0.1624022973)
    (4.733333333, 0.1603940419)
    (4.766666667, 0.1583626126)
    (4.8, 0.1563095266)
    (4.833333333, 0.1542363009)
    (4.866666667, 0.152144451)
    (4.9, 0.1500354886)
    (4.933333333, 0.1479109206)
    (4.966666667, 0.1457722464)
    (5, 0.143620957)
    (5.033333333, 0.1414585328)
    (5.066666667, 0.1392864423)
    (5.1, 0.1371061404)
    (5.133333333, 0.1349190667)
    (5.166666667, 0.1327266444)
    (5.2, 0.1305302784)
    (5.233333333, 0.1283313542)
    (5.266666667, 0.1261312366)
    (5.3, 0.123931268)
    (5.333333333, 0.1217327677)
    (5.366666667, 0.1195370303)
    (5.4, 0.117345325)
    (5.433333333, 0.1151588939)
    (5.466666667, 0.1129789518)
    (5.5, 0.1108066846)
    (5.533333333, 0.1086432487)
    (5.566666667, 0.1064897702)
    (5.6, 0.1043473441)
    (5.633333333, 0.1022170334)
    (5.666666667, 0.1000998689)
    (5.7, 0.09799684821)
    (5.733333333, 0.09590893553)
    (5.766666667, 0.09383706099)
    (5.8, 0.09178212035)
    (5.833333333, 0.08974497468)
    (5.866666667, 0.08772645006)
    (5.9, 0.08572733736)
    (5.933333333, 0.08374839212)
    (5.966666667, 0.08179033442)
    (6, 0.07985384884)
    (6.033333333, 0.07793958448)
    (6.066666667, 0.07604815501)
    (6.1, 0.0741801388)
    (6.133333333, 0.07233607906)
    (6.166666667, 0.07051648407)
    (6.2, 0.06872182746)
    (6.233333333, 0.06695254846)
    (6.266666667, 0.0652090523)
    (6.3, 0.06349171058)
    (6.333333333, 0.0618008617)
    (6.366666667, 0.06013681134)
    (6.4, 0.05849983295)
    (6.433333333, 0.0568901683)
    (6.466666667, 0.05530802806)
    (6.5, 0.0537535924)
    (6.533333333, 0.0522270116)
    (6.566666667, 0.05072840675)
    (6.6, 0.04925787039)
    (6.633333333, 0.04781546728)
    (6.666666667, 0.04640123505)
}; \addlegendentry{Fitted Gaussian}
\end{axis}

\end{tikzpicture}
